Crystal-GFN: sampling crystals with desirable properties and constraints

The discovery of novel solid-state materials, such as electrocatalysts, super-ionic conductors, or photovoltaic materials, plays a critical role in addressing various global challenges. It has, for instance, the potential to significantly improve the efficiency of renewable energy production and storage, thereby making substantial contributions to climate crisis mitigation strategies. In this paper, we introduce Crystal-GFN, a generative model of crystal structures possessing desirable properties and constraints. Operating as a multi-environment, continuous-discrete GFlowNet, it sequentially samples structural attributes of crystalline materials, namely space group, composition and lattice parameters. This domain-inspired approach enables the flexible incorporation of physicochemical and geometric hard constraints. We demonstrate the capabilities of Crystal-GFN to efficiently discover diverse and valid crystals with various properties: low predicted formation energy (median -3.2 eV/atom), band gap close to a target value and high density. Overall, Crystal-GFN is a crystal generation method that addresses several existing challenges in the literature and opens promising paths for accelerating materials discovery with machine learning.

==> tikz/crystalgfn.tex <==
\begin{tikzpicture}[
node distance=1pt and 1pt
]

%%% COLORS %%%

\definecolor{orange_wong}{HTML}{E69F00}
\definecolor{lightblue_wong}{HTML}{56B4E9}
\definecolor{green_wong}{HTML}{009E73}
\definecolor{yellow_wong}{HTML}{F0E442}
\definecolor{darkblue_wong}{HTML}{0072B2}
\definecolor{red_wong}{HTML}{D55E00}
\definecolor{pink_wong}{HTML}{D55E00}

%%% SPACE GROUP %%%

% Space group, inner boxes
\node[inner sep=2pt,outer sep=2pt] (cls) [draw=orange_wong, rectangle, align=center, text width=95pt] at (0, 0)
  {\footnotesize Crystal-Lattice System\\\tiny triclinic, monoclinic, ... (8)};
\node[inner sep=2pt,outer sep=2pt] (ps) [below=of cls,yshift=-5pt] [draw=orange_wong, rectangle, align=center]
  {\footnotesize Point Symmetry\\\tiny centrosymmetric, polar, ... (5)};
\node[inner sep=2pt,outer sep=2pt] (sg) [below=of ps,yshift=-5pt] [draw=orange_wong, rectangle, align=center]
  {\footnotesize Space Group\\\tiny $1, 2, \ldots, 230$};

% Arrows between inner boxes
\draw[dashed, <->, bend right=30] (cls.west) to node[midway, fill=white,inner sep=2pt] {\tiny C\textsubscript{1}} ([yshift=5pt]ps.west);
\draw[dashed, <->, bend right=-50] (cls.east) to node[near end, fill=white,inner sep=2pt] {\tiny C\textsubscript{1}} (sg.east);
\draw[dashed, <->, bend right=80] ([yshift=-5]ps.west) to node[midway, fill=white,inner sep=2pt] {\tiny C\textsubscript{1}} (sg.west);

% Space group major box
\node (spacegroup-top-left) at ([xshift=-12pt,yshift=5pt]$(cls.north west)$)
  {};
% \draw[red] (spacegroup-top-left) circle (2pt);
\node (spacegroup-top-right) at ([xshift=12pt,yshift=5pt]$(cls.east |- cls.north)$)
  {};
% \draw[red] (spacegroup-top-right) circle (2pt);
\node (spacegroup-bottom-right) at ([xshift=10pt,yshift=-5pt]$(cls.east |- sg.south)$)
  {};
% \draw[red] (spacegroup-bottom-right) circle (2pt);
\node (spacegroup-bottom-left) at ([xshift=-10pt,yshift=-5pt]$(cls.west |- sg.south)$)
  {};
% \draw[red] (spacegroup-bottom-left) circle (2pt);
\node (spacegroup-top-centre) at ($(spacegroup-top-left)!0.5!(spacegroup-top-right)$)
  {};
% \draw[red] (spacegroup-top-centre) circle (2pt);
\node (spacegroup-left-centre) at ($(spacegroup-top-left)!0.5!(spacegroup-bottom-left)$)
  {};
% \draw[red] (spacegroup-left-centre) circle (2pt);
\node (spacegroup-right-centre) at ($(spacegroup-top-right)!0.5!(spacegroup-bottom-right)$)
  {};
% \draw[red] (spacegroup-right-centre) circle (2pt);
\node (spacegroup-bottom-centre) at ($(spacegroup-bottom-left)!0.5!(spacegroup-bottom-right)$)
  {};
% \draw[red] (spacegroup-bottom-centre) circle (2pt);

\draw[orange_wong, very thick] (spacegroup-top-left) rectangle (spacegroup-bottom-right);

% Space group label
\node[inner sep=2pt] (spacegroup-label) [above=of spacegroup-top-centre,yshift=-2pt]
  {\large Space Group};

%%% COMPOSITION %%%

% Composition box, top left corner, aligned with space group box
\node (composition-top-left) [right=of spacegroup-top-right,xshift=43pt]
  {};
% \draw[red] (composition-top-left) circle (2pt);

% Composition, elements
\node[inner sep=2pt] (elements-label) [right=of composition-top-left,yshift=-8pt,xshift=-3pt]
    {\footnotesize Element};
\node[inner sep=1pt] (hydrogen) [below=of elements-label]
    {\includegraphics[height=25pt]{img/hydrogen.pdf}};
\node[inner sep=1pt] (lithium) [below=of hydrogen]
    {\includegraphics[height=25pt]{img/lithium.pdf}};
\node[inner sep=1pt] (oxygen) [below=of lithium]
    {\includegraphics[height=25pt]{img/oxygen.pdf}};
\node[inner sep=1pt,outer sep=4pt] (dots-elements) [below=of oxygen,yshift=6pt]
    {$\vdots$};

% Composition, number of atoms
\node[inner sep=2pt] (n_atoms-label) [right=of elements-label,xshift=2pt]
  {\footnotesize \# Atoms};
\node[inner sep=1pt] (n_atoms-1) [below=of n_atoms-label]
  {1};
\node[inner sep=1pt] (n_atoms-2) [below=of n_atoms-1]
  {2};
\node[inner sep=1pt] (n_atoms-3) [below=of n_atoms-2]
  {3};
\node[inner sep=1pt] (n_atoms-4) [below=of n_atoms-3]
  {4};
\node[inner sep=1pt] (n_atoms-5) [below=of n_atoms-4]
  {5};
\node[inner sep=1pt] (n_atoms-dots) [below=of n_atoms-5]
  {$\vdots$};
\node[inner sep=1pt] (n_atoms-n) [below=of n_atoms-dots, yshift=-5pt]
  {$N$};

% Composition, box
\node (composition-top-right) at ($([xshift=1pt]n_atoms-label.east |- composition-top-left)$)
  {};
% \draw[red] (composition-top-right) circle (2pt);
\node (composition-bottom-right) at ($(composition-top-right |- dots-elements.south)$)
  {};
% \draw[red] (composition-bottom-right) circle (2pt);
\node (composition-bottom-left) at ($(composition-top-left |- dots-elements.south)$)
  {};
% \draw[red] (composition-bottom-left) circle (2pt);
\node (composition-top-centre) at ($(composition-top-left)!0.5!(composition-top-right)$)
  {};
% \draw[red] (composition-top-centre) circle (2pt);
\node (composition-bottom-centre) at ($(composition-bottom-left)!0.5!(composition-bottom-right)$)
  {};
% \draw[red] (composition-bottom-centre) circle (2pt);
\node (composition-bottom-centre-shifted) [below=of composition-bottom-centre,yshift=-10pt]
  {};
\node (composition-left-centre) at ($(composition-top-left)!0.5!(composition-bottom-left)$)
  {};
% \draw[red] (composition-left-centre) circle (2pt);
\node (composition-right-centre) at ($(composition-top-right)!0.5!(composition-bottom-right)$)
  {};
% \draw[red] (composition-right-centre) circle (2pt);
\node (composition-right-lowerthird) at ($(composition-top-right)!0.66!(composition-bottom-right)$)
  {};
% \draw[red] (composition-right-lowerthird) circle (2pt);
\node (composition-left-lowerthird) at ($(composition-top-left)!0.66!(composition-bottom-left)$)
  {};
% \draw[red] (composition-left-lowerthird) circle (2pt);

\draw[lightblue_wong, very thick] (composition-top-left) rectangle (composition-bottom-right);

% Composition label
\node[inner sep=2pt] (composition-label) [above=of composition-top-centre,yshift=-2pt]
  {\large Composition};

% Composition, arrow
\node (composition-bottom-centre-left) at ($(composition-bottom-left)!0.4!(composition-bottom-right)$)
  {};
% \draw[red] (composition-bottom-centre-left) circle (2pt);
\node (composition-bottom-centre-right) at ($(composition-bottom-left)!0.6!(composition-bottom-right)$)
  {};
% \draw[red] (composition-bottom-centre-right) circle (2pt);
% \draw[->,thick] (composition-right-lowerthird.east) to[out=-20, in=0, looseness=1.5] (composition-bottom-centre-shifted) to[out=180, in=200, looseness=1.5] (composition-left-lowerthird.west);
\draw[->,thick] (composition-bottom-centre-right.south) to[out=-90, in=-90, looseness=1.5] (composition-bottom-centre-left.south);

%\draw[->,thick] (composition-right-centre.east) to[out=0, in=180, looseness=2] (composition-top-centre.west);

%%% LATTICE PARAMETERS %%%

% Lattice parameters box, top left corner, aligned with composition box
\node (latticeparameters-top-left) [right=of composition-top-right,xshift=43pt]
  {};
% \draw[red] (latticeparameters-top-left) circle (2pt);

% Lattice parameters drawing
\node[inner sep=0pt] (lp-drawing) [right=of latticeparameters-top-left,yshift=-30pt]
    {\includegraphics[height=50pt]{img/latticeparameters.pdf}};

% Lattice parameters parameters
\node[inner sep=2pt] (lp-params) [below=of lp-drawing]
  {$(a, b, c), (\alpha, \beta, \gamma)$};

% Lattice parameters constraints
\node[inner sep=2pt] (lp-cubic-label) [below=of lp-params]
  {\tiny Cubic:};
\node[inner sep=2pt] (lp-cubic-constraint) [below=of lp-cubic-label,yshift=2pt]
  {\tiny $a{=}b{=}c, \alpha{=}\beta{=}\gamma{=}90^{\circ}$};
\node[inner sep=2pt] (lp-monoclinic-label) [below=of lp-cubic-constraint]
  {\tiny Monoclinic:};
\node[inner sep=2pt] (lp-monoclinic-constraint) [below=of lp-monoclinic-label,yshift=2pt]
  {\tiny $\alpha{=}\gamma{=}90^{\circ}$};
\node[inner sep=1pt,outer sep=4pt] (lp-dots) [below=of lp-monoclinic-constraint,yshift=6pt]
    {$\vdots$};

% Lattice parameters, box
\node (latticeparameters-top-right) at ($([xshift=2pt]lp-drawing.east |- latticeparameters-top-left)$)
  {};
% \draw[red] (latticeparameters-top-right) circle (2pt);
\node (latticeparameters-bottom-right) at ($(latticeparameters-top-right |- lp-dots.south)$)
  {};
% \draw[red] (latticeparameters-bottom-right) circle (2pt);
\node (latticeparameters-bottom-left) at ($(latticeparameters-top-left |- lp-dots.south)$)
  {};
% \draw[red] (latticeparameters-bottom-left) circle (2pt);
\node (latticeparameters-top-centre) at ($(latticeparameters-top-left)!0.5!(latticeparameters-top-right)$)
  {};
% \draw[red] (latticeparameters-top-centre) circle (2pt);
\node (latticeparameters-left-centre) at ($(latticeparameters-top-left)!0.5!(latticeparameters-bottom-left)$)
  {};
% \draw[red] (latticeparameters-left-centre) circle (2pt);
\node (latticeparameters-right-centre) at ($(latticeparameters-top-right)!0.5!(latticeparameters-bottom-right)$)
  {};
% \draw[red] (latticeparameters-right-centre) circle (2pt);
\node (latticeparameters-bottom-left-higher) at ($(latticeparameters-top-left)!0.9!(latticeparameters-bottom-left)$)
  {};
% \draw[red] (latticeparameters-bottom-left-higher) circle (2pt);

\draw[green_wong, very thick] (latticeparameters-top-left) rectangle (latticeparameters-bottom-right);

% Lattice Parameters label
\node[inner sep=2pt] (latticeparameters-label) [above=of latticeparameters-top-centre]
  {\large Lattice Parameters};

%%% ARROWS %%%

% Source -> Space group
\node (source) at ([xshift=-15]spacegroup-left-centre)
  {};
% \draw[red] (source) circle (2pt);
\draw[->, thick] (source) to (spacegroup-left-centre.west);

% Space group -> Composition
\node (composition-left-arrow) at ($(composition-top-left |- spacegroup-right-centre)$)
  {};
% \draw[red] (composition-left-arrow) circle (2pt);
  \draw[->,thick] (spacegroup-right-centre.east) to[out=0, in=180] node[midway, above] {\tiny \textcolor{orange_wong}{\textbf{Fm\=3m (225)}}} (composition-left-arrow);

\node (spacegroup-right-arrow-lower) at ([yshift=-10pt]$(spacegroup-right-centre)$)
  {};
% \draw[green] (spacegroup-right-arrow-lower) circle (2pt);
\node (composition-left-arrow-lower) at ([yshift=-10pt]$(composition-left-arrow)$)
  {};
% \draw[green] (composition-left-arrow-lower) circle (2pt);
\draw[dashed, ->,thick] (spacegroup-right-arrow-lower.east) to[out=0, in=180] node[midway,fill=white,inner sep=2pt] {\tiny C\textsubscript{2}} (composition-left-arrow-lower);

% Composition -> Lattice parameters
\node (composition-right-arrow) at ($(composition-top-right |- composition-left-arrow)$)
  {};
% \draw[red] (composition-right-arrow) circle (2pt);
\node (latticeparameters-left-arrow) at ($(latticeparameters-top-left |- composition-right-arrow)$)
  {};
% \draw[red] (latticeparameters-left-arrow) circle (2pt);
  \draw[->,thick] (composition-right-arrow.east) to[out=0, in=180] node[midway, above] (composition-output) {\tiny \textcolor{lightblue_wong}{\textbf{Li\textsubscript{8}O\textsubscript{4} (Li\textsubscript{2}O)}}} (latticeparameters-left-arrow);
\node (composition-output-sg) [above=of composition-output,yshift=-5pt]
{\tiny \textcolor{orange_wong}{\textbf{Fm\=3m (225)}}};

\node (composition-right-arrow-lower) at ([yshift=-20pt]$(composition-right-arrow)$)
  {};
% \draw[green] (composition-right-arrow-lower) circle (2pt);
\node (latticeparameters-left-arrow-lower) at ([yshift=-20pt]$(latticeparameters-left-arrow)$)
  {};
% \draw[green] (latticeparameters-left-arrow-lower) circle (2pt);
\node (composition-latticeparameters-halfway) at ($(composition-right-arrow)!0.7!(latticeparameters-left-arrow)$)
  {};
% \draw[red] (composition-latticeparameters-halfway) circle (2pt);
\node (composition-latticeparameters-halfway-lower) at ($(composition-right-arrow-lower)!0.7!(latticeparameters-left-arrow-lower)$)
  {};
% \draw[red] (composition-latticeparameters-halfway-lower) circle (2pt);
\draw[dashed, ->,thick] (composition-right-arrow-lower.east) to[out=0, in=180] node[midway,fill=white,inner sep=2pt] {\tiny C\textsubscript{3}} (composition-latticeparameters-halfway-lower) to (composition-latticeparameters-halfway);

% Lattice parameters -> Final
\node (latticeparameters-right-arrow) at ($(latticeparameters-top-right |- latticeparameters-left-arrow)$)
  {};
% \draw[red] (latticeparameters-right-arrow) circle (2pt);
\node (final-arrow) at ([xshift=15pt]$(latticeparameters-right-arrow)$)
  {};
% \draw[red] (final-arrow) circle (2pt);
  \draw[->,thick] (latticeparameters-right-arrow.east) to[out=0, in=180] node[right,xshift=7pt] (final-output) {\tiny \textcolor{lightblue_wong}{\textbf{Li\textsubscript{8}O\textsubscript{4} (Li\textsubscript{2}O)}}} (final-arrow);
\node (final-output-sg) [above=of final-output,yshift=-5pt]
{\tiny \textcolor{orange_wong}{\textbf{Fm\=3m (225)}}};
\node (final-output-lp-length) [below=of final-output,yshift=5pt]
{\tiny \textcolor{green_wong}{$a{=}b{=}c{=}4.65$}};
\node (final-output-lp-angle) [below=of final-output-lp-length,yshift=5pt]
{\tiny \textcolor{green_wong}{$\alpha{=}\beta{=}\gamma{=}90^{\circ}$}};

% Constraint lattice system -> lattice parameters
\draw[dashed, ->, bend right=20] (spacegroup-bottom-centre.south) to node[near start, fill=white,inner sep=2pt] {\tiny C\textsubscript{4}} (latticeparameters-bottom-left-higher.west);

%%% FINAL STATE %%%

% Space group major box
\node (finalmat-top-left) at ([xshift=-1pt,yshift=1pt]$(final-output.west |- final-output-sg.north)$)
  {};
% \draw[red] (finalmat-top-left) circle (2pt);
\node (finalmat-top-right) at ([xshift=1pt,yshift=1pt]$(final-output.east |- final-output-sg.north)$)
  {};
% \draw[red] (finalmat-top-right) circle (2pt);
\node (finalmat-bottom-right) at ([xshift=1pt,yshift=-1pt]$(final-output.east |- final-output-lp-angle.south)$)
  {};
% \draw[red] (finalmat-bottom-right) circle (2pt);
\node (finalmat-bottom-left) at ([xshift=-1pt,yshift=-1pt]$(final-output.west |- final-output-lp-angle.south)$)
  {};
% \draw[red] (finalmat-bottom-left) circle (2pt);
\draw[dotted,black,thick] (finalmat-top-left) rectangle (finalmat-bottom-right);

% Final mat label
\node (finalmat-top-centre) at ($(finalmat-top-left)!0.5!(finalmat-top-right)$)
  {};
\node[inner sep=1pt] (finalmat-label) [above=of finalmat-top-centre]
  {\normalsize Final output};

%%% PROXY AND REWARD

\node (finalmat-bottom-centre) at ($(finalmat-bottom-left)!0.5!(finalmat-bottom-right)$)
  {};
\node[inner sep=4pt,outer sep=2pt] (proxy) [below=of finalmat-bottom-centre,yshift=-10pt] [draw, rectangle, rounded corners, align=center]
  {\footnotesize Proxy Model};
\draw[->] (finalmat-bottom-centre.south) to node[midway, fill=white,inner sep=1pt] {\tiny $x$} (proxy.north);
\node[inner sep=1pt,outer sep=1pt] (reward) [below=of proxy,yshift=-5pt]
  {\footnotesize Reward $R(x)$};
\draw[->] (proxy.south) to (reward.north);

%%% LEGEND %%%

\node[inner sep=1pt, outer sep=5pt, anchor=west] (constraints-label) at ([xshift=10pt, yshift=-15pt]$(source |- spacegroup-bottom-left)$)
  {\footnotesize Constraints};
\draw[dashed, ->] ([xshift=4pt, yshift=-8pt]constraints-label.west) to node[midway, fill=white,inner sep=2pt] {\tiny C\textsubscript{i}} ([xshift=-4pt, yshift=-8pt]constraints-label.east);
\draw[rounded corners, black, thin] (constraints-label.north west) rectangle ([yshift=-8pt]constraints-label.south east);

% \node[anchor=west] (c1) at ([yshift=-25pt]$(source |- spacegroup-bottom-left)$)
%   {\tiny C\textsubscript{1}: decomposition of space group};
% \node[anchor=west] (c2) at ([yshift=-35pt]$(source |- spacegroup-bottom-left)$)
%   {\tiny C\textsubscript{1}: decomposition of space group};

\end{tikzpicture}

